SurReal: enhancing Surgical simulation Realism using style transfer

Surgical simulation is an increasingly important element of surgical education. Using simulation can be a means to address some of the significant challenges in developing surgical skills with limited time and resources. The photo-realistic fidelity of simulations is a key feature that can improve the experience and transfer ratio of trainees. In this paper, we demonstrate how we can enhance the visual fidelity of existing surgical simulation by performing style transfer of multi-class labels from real surgical video onto synthetic content. We demonstrate our approach on simulations of cataract surgery using real data labels from an existing public dataset. Our results highlight the feasibility of the approach and also the powerful possibility to extend this technique to incorporate additional temporal constraints and to different applications.

==> figure_end.tex <==
\begin{tikzpicture}[every node/.style={
node distance=.33\textwidth, minimum width=.32\textwidth}]
% (a)
\node (a)
    {\includegraphics[width=.32\textwidth]{sim_eye_249_sd.png}};
% (b)
\node[right of=a] (b)
    {\includegraphics[width=.32\textwidth]{sim_eye_1048_sd.png}};
% (c)
\node[right of=b] (c)
    {\includegraphics[width=.32\textwidth]{sim_eye_1848_sd.png}};
    
% (d)
\node[below of=a, yshift=18mm] (d)
    {\includegraphics[width=.32\textwidth]{styles_video_249_sd.png}};
% (e)
\node[right of=d] (e)
    {\includegraphics[width=.32\textwidth]{styles_video_1048_sd.png}};
% (f)
\node[right of=e] (f)
    {\includegraphics[width=.32\textwidth]{styles_video_1848_sd.png}};

\end{tikzpicture}

==> figure_multilabel.tex <==
\begin{tikzpicture}[every node/.style={
node distance=.33\textwidth, minimum width=.32\textwidth}]
% (a)
\node[label=below:{(a) Content}] (a)
    {\includegraphics[width=.32\textwidth]{sim_eye_sd.png}};
% (b)
\node[label=below:{(b) Style}, right of=a] (b)
    {\includegraphics[width=.32\textwidth]{real_eye_sd.png}};
% (c)
\node[label=below:{(c) Image-to-image ($\alpha = 0.6$)}, right of=b] (c)
    {\includegraphics[width=.32\textwidth]{styled_sd.png}};

% (d)
\node[label=below:{(d) Content mask}, below of=a, yshift=12mm] (d)
    {\includegraphics[width=.32\textwidth]{sim_eye_labels_color.png}};
% (e)
\node[label=below:{(e) Style mask}, right of=d] (e)
    {\includegraphics[width=.32\textwidth]{real_eye_labels_color.png}};
% (f)
\node[label=below:{(f) L2L ($\alpha = 0.6$, $\text{depth} = 4$)}, right of=e] (f)
    {\includegraphics[width=.32\textwidth]{stylized_ml_a0_6_d4_sd.png}};

\end{tikzpicture}

==> figure_multilabel2.tex <==
\begin{tikzpicture}[every node/.style={
node distance=.25\textwidth, minimum width=.24\textwidth}]

% (a)
\node[label=below:{(a) $\alpha = 0.6$, $\text{depth} = 4$}] (a)
    {\includegraphics[width=.24\textwidth]{stylized_ml_a0_6_d4_sd.png}};
% (b)
\node[label=below:{(b) $\alpha = 1$, $\text{depth} = 4$}, right of=a] (b)
    {\includegraphics[width=.24\textwidth]{stylized_ml_a1_d4_sd.png}};
% (c)
\node[label=below:{(c) $\alpha = 0.6$, $\text{depth} = 5$}, right of=b] (c)
    {\includegraphics[width=.24\textwidth]{stylized_ml_a0_6_d5_sd.png}};
% (d)
\node[label=below:{(d) $\alpha = 1$, $\text{depth} = 5$}, right of=c] (d)
    {\includegraphics[width=.24\textwidth]{stylized_ml_a1_d5_sd.png}};
    
\end{tikzpicture}

==> figure_rec.tex <==
\begin{tikzpicture}[every node/.style={
node distance=.33\textwidth, minimum width=.32\textwidth}]
% (a)
\node[label=below:{(a) Content}] (a)
    {\includegraphics[width=.32\textwidth]{content.jpg}};
% (b)
\node[label=below:{(b) Style}, right of=a] (b)
    {\includegraphics[width=.32\textwidth]{style.jpg}};
% (c)
\node[label=below:{(c) WCT \cite{li2017universal}}, right of=b] (c)
    {\includegraphics[width=.32\textwidth]{wct_sd.png}};

% (d)
\node[label=below:{(d) GWCT ($R = 10$)}, below of=a, yshift=5mm] (d)
    {\includegraphics[width=.32\textwidth]{r10_sd.png}};
% (e)
\node[label=below:{(e) GWCT ($R = 50$)}, right of=d] (e)
    {\includegraphics[width=.32\textwidth]{r50_sd.png}};
% (f)
\node[label=below:{(f) GWCT ($R = \text{adaptive}$)}, right of=e] (f)
    {\includegraphics[width=.32\textwidth]{radaptive_sd.png}};
    
\end{tikzpicture}
